Meta Learning for End-to-End Low-Resource Speech Recognition

In this paper, we proposed to apply meta learning approach for low-resource automatic speech recognition (ASR). We formulated ASR for different languages as different tasks, and meta-learned the initialization parameters from many pretraining languages to achieve fast adaptation on unseen target language, via recently proposed model-agnostic meta learning algorithm (MAML). We evaluated the proposed approach using six languages as pretraining tasks and four languages as target tasks. Preliminary results showed that the proposed method, MetaASR, significantly outperforms the state-of-the-art multitask pretraining approach on all target languages with different combinations of pretraining languages. In addition, since MAML's model-agnostic property, this paper also opens new research direction of applying meta learning to more speech-related applications.

==> figs/curve1.tex <==
\begin{figure}[ht]
  \centering
  %\hspace{-2.2cm}
  %\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{tikzpicture}

  \begin{axis}[
    width=\linewidth,
    height=6.0cm,
    legend entries={MultiASR, MetaASR, no-pretrain} ,
    xlabel = {Number of pretraining steps ($\times 1000$)},
        xmin=5,
        %xmax=130,
        ymin=36,
        ymax=67,
        grid=both,
        legend style={at={(0.02,0.81)},anchor=north west},
        %legend pos=outer north east,
        ylabel={CER (\si{\percent}})]
  \addplot+[smooth]table{multi-stat/multi3-swahili};
  \addplot+[smooth]table{meta-stat/meta3-swahili};
   \addplot[style=ultra thick,dashed,] coordinates {(0,64.3) (100,64.3)};

  \end{axis}
  \end{tikzpicture}
  \caption{Learning curves on Swahili's LLP \\ pretrained on Bn, Tl, Zu}
  \label{fig:curve1}
\end{figure}



==> figs/curve2.tex <==
\begin{figure}[ht]
  \centering
  %\hspace{-2.2cm}
  \begin{tikzpicture}
  %\begin{tikzpicture}[trim axis left, trim axis right]

  \begin{axis}[
    width=\linewidth,
    height=6.0cm,
    %legend entries={MultiASR, MetaASR} ,
    legend entries={MultiASR, MetaASR, no-pretrain} ,
    xlabel = {Number of pretraining steps ($\times 1000$)},
        xmin=5,
        %xmax=130,
        grid=both,
        legend style={at={(0.02,0.48)},anchor=south west},
        %legend pos=inner north west,
        ylabel={CER (\si{\percent}})]
  \addplot+[smooth]table{multi-stat/multi6-swahili};
  \addplot+[smooth]table{meta-stat/meta6-swahili};
   \addplot[style=ultra thick,dashed,] coordinates {(0,64.3) (100,64.3)};
  \end{axis}
  \end{tikzpicture}
  \center \caption{Learning curves on Swahili's LLP \\  pretrained on Bn, Tl, Zu, Tr, Lt, Gn}
  \label{fig:curve2}
\end{figure}


==> figs/impact_on_size.tex <==
% ref: http://pgfplots.net/tikz/examples/bar-plot/
\begin{figure}[t]
\begin{minipage}[b]{1.0\linewidth}
    \raggedright
    \begin{tikzpicture}
\begin{axis}[
	x tick label style={
		/pgf/number format/1000 sep=},
    ylabel= {\si{\percent}},
	enlargelimits=0.14,
	symbolic x coords={Vietnamese,Swahili,Tamil,Kurmanji},
	xticklabel style={align=center},
	ybar=5pt,
	height=.57\textwidth,
	width=\textwidth,
	bar width=9pt,
]

\addplot 
	coordinates {(Vietnamese,48) (Swahili,41)
		 (Tamil,44) (Kurmanji,33) };

\addplot 
	coordinates {(Vietnamese,40) (Swahili,20) 
		(Tamil,7) (Kurmanji,20) };

\legend{multi, meta}
\end{axis}
\end{tikzpicture}
\caption{CER relative improvement from LLP to FLP \textcolor{red}{Waiting for stat}}
    \label{fig:impact-on-size}
\end{minipage}

\end{figure}

